Going beyond persistent homology using persistent homology

Representational limits of message-passing graph neural networks (MP-GNNs), e.g., in terms of the Weisfeiler-Leman (WL) test for isomorphism, are well understood. Augmenting these graph models with topological features via persistent homology (PH) has gained prominence, but identifying the class of attributed graphs that PH can recognize remains open. We introduce a novel concept of color-separating sets to provide a complete resolution to this important problem. Specifically, we establish the necessary and sufficient conditions for distinguishing graphs based on the persistence of their connected components, obtained from filter functions on vertex and edge colors. Our constructions expose the limits of vertex- and edge-level PH, proving that neither category subsumes the other. Leveraging these theoretical insights, we propose RePHINE for learning topological features on graphs. RePHINE efficiently combines vertex- and edge-level PH, achieving a scheme that is provably more powerful than both. Integrating RePHINE into MP-GNNs boosts their expressive power, resulting in gains over standard PH on several benchmarks for graph classification.

==> tables/theory.tex <==
%\resizebox{0.8\textwidth}{!}{
\begin{center}
\begin{minipage}{12.3cm}
%\resizebox{0.8\textwidth}{!}{
\begin{tcolorbox}[tab2,tabularx={ll},title={Theoretical contributions of this work},boxrule=1pt,top=0.9ex,bottom=0.9ex,colbacktitle=lb!10!white,colframe=lb!70!white]
% \textbf{Preliminaries}: Injective vertex-level functions and consistency & \autoref{lemma:vertex-filtration}\\ \addlinespace[0.3ex]
\textbf{On vertex-level filtrations (Section 2 and Section 3.1):} \\ \addlinespace[0.3ex]
\quad Inconsistency issues due to injective vertex filtrations & \autoref{lemma:vertex-filtration}\\ \addlinespace[0.3ex]
\quad Real holes ($d=\infty$) $\cong$ Component-wise colors & \autoref{lemma:existence-different-representatives}\\ \addlinespace[0.3ex]
\quad Almost holes ($b \neq d, d \neq \infty$) $\cong$ Separating sets & \autoref{lemma:almost-holes-separating-sets} \\ \addlinespace[0.3ex]
\quad Distinct almost holes $\Rightarrow$ Color-separating set & \autoref{lemma:color-separating-sets} \\ \addlinespace[0.3ex]
\quad Birth time of persistence tuples $\cong$ Vertex color & \autoref{lemma:sequence-birth-as-color-sequence} \\ \addlinespace[0.3ex]
\quad The expressive power of vertex-color filtrations & \autoref{theorem1} \\ \addlinespace[0.3ex] \midrule
\textbf{On edge-level filtrations (Section 3.2):} \\ \addlinespace[0.3ex]
\quad Almost holes $\cong$ Disconnecting sets & \autoref{lemma:almost-holes-disconnecting-sets-edges}
\\ \addlinespace[0.3ex]
\quad Reconstruction of disconnecting sets & \autoref{lemma:reconstruction-disconnecting-set}
\\ \addlinespace[0.3ex]
\quad The expressive power of edge-color filtrations & \autoref{theorem2}
\\ \addlinespace[0.3ex] \midrule
\textbf{Vertex-level vs. edge-level filtrations (Section 3.3):} \\ \addlinespace[0.3ex]
\quad Vertex-level persistence $\not \succ$ edge-level persistence, and vice-versa & \autoref{theorem3} \\ \addlinespace[0.3ex] \midrule
\textbf{New method (RePHINE) (Section 4):} \\ \addlinespace[0.3ex]
\quad RePHINE is isomorphism invariant & \autoref{corollary1}\\ \addlinespace[0.3ex]
\quad RePHINE $\succ$ vertex-, edge-, and vertex- $\cup$ edge-level diagrams  & \autoref{theorem4}
\end{tcolorbox}
%}
\end{minipage}
\end{center}


